Magnetic Properties of Undoped $C_{60}$

The Heisenberg antiferromagnet, which arises from the large $U$ Hubbard model, is investigated on the $C_{60}$ molecule and other fullerenes. The connectivity of $C_{60}$ leads to an exotic classical ground state with nontrivial topology. We argue that there is no phase transition in the Hubbard model as a function of $U/t$, and thus the large $U$ solution is relevant for the physical case of intermediate coupling. The system undergoes a first order metamagnetic phase transition. We also consider the S=1/2 case using perturbation theory. Experimental tests are suggested.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%-----------------------------------------------------
%%--------------- cut-here(fig1a) ---------------------
%%-----------------------------------------------------
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: sat@freja, /u2/sat/idl
%%Creator: IDL Version 2.3.1 (sunos sparc)
%%CreationDate: Fri Jun 26 14:49:44 1992
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 9667 7629 M Z 8798 6988 M Z 9130 5951 M Z
10203 5951 M Z 10535 6988 M Z 9667 8705 M Z 10689 9222 M Z 10413 10324 M Z
8920 10324 M Z 8644 9222 M Z 7791 7321 M Z 7622 8468 M Z 6505 8542 M Z
6043 7100 M Z 6990 6493 M Z 8507 5081 M Z 7381 5273 M Z 6966 4216 M Z
8174 3325 M Z 9035 4052 M Z 10826 5081 M Z 10298 4052 M Z 11160 3325 M Z
12367 4216 M Z 11953 5273 M Z 11542 7321 M Z 12343 6493 M Z 13290 7100 M Z
12829 8542 M Z 11711 8468 M Z 7805 10911 M Z 6013 11809 M Z 4979 9632 M Z
6300 9800 M Z 5149 6205 M Z 4179 7129 M Z 3755 4751 M Z 5474 3080 M Z
5724 4407 M Z 8736 2185 M Z 7570 1533 M Z 11763 1533 M Z 10597 2185 M Z
13609 4407 M Z 13859 3080 M Z 15578 4751 M Z 15155 7129 M Z 14184 6205 M Z
13034 9800 M Z 14354 9632 M Z 13320 11809 M Z 11528 10911 M Z 16586 4418 M Z
2748 4418 M Z 9667 7629 M -869 -641 R D 9667 8705 M 1022 517 R D 7791 7321 M
-169 1147 R D 8507 5081 M -1126 192 R D 10826 5081 M -528 -1029 R D
11542 7321 M 801 -828 R D 7805 10911 M 566 1223 R D 5149 6205 M -970 924 R D
8736 2185 M -1166 -652 R D 13609 4407 M 250 -1327 R D 13034 9800 M
1320 -168 R D 5390 12679 M 8553 0 R D 8798 6988 M 332 -1037 R D 10689 9222 M
-276 1102 R D 7622 8468 M -1117 74 R D 7381 5273 M -415 -1057 R D
10298 4052 M 862 -727 R D 12343 6493 M 947 607 R D 8371 12134 M -2358 -325 R
D 4179 7129 M -424 -2378 R D 7570 1533 M 2097 -1144 R D 13859 3080 M
1719 1671 R D 14354 9632 M -1034 2177 R D 13943 12679 M 2643 -8261 R D
9130 5951 M 1073 0 R D 10413 10324 M -1493 0 R D 6505 8542 M -462 -1442 R D
6966 4216 M 1208 -891 R D 11160 3325 M 1207 891 R D 13290 7100 M -461 1442 R
D 6013 11809 M -1034 -2177 R D 3755 4751 M 1719 -1671 R D 9667 389 M
2096 1144 R D 15578 4751 M -423 2378 R D 13320 11809 M -2358 325 R D
16586 4418 M -6919 -5104 R D 10203 5951 M 332 1037 R D 8920 10324 M
-276 -1102 R D 6043 7100 M 947 -607 R D 8174 3325 M 861 727 R D 12367 4216 M
-414 1057 R D 12829 8542 M -1118 -74 R D 4979 9632 M 1321 168 R D
5474 3080 M 250 1327 R D 11763 1533 M -1166 652 R D 15155 7129 M -971 -924 R
D 10962 12134 M 566 -1223 R D 9667 -686 M -6919 5104 R D 9667 7629 M
868 -641 R D 9667 8705 M -1023 517 R D 7791 7321 M -801 -828 R D 8507 5081 M
528 -1029 R D 10826 5081 M 1127 192 R D 11542 7321 M 169 1147 R D
7805 10911 M -1505 -1111 R D 5149 6205 M 575 -1798 R D 8736 2185 M 1861 0 R
D 13609 4407 M 575 1798 R D 13034 9800 M -1506 1111 R D 5390 12679 M
-2642 -8261 R D L1 9667 7629 M 0 1076 R D 8798 6988 M -1007 333 R D
9130 5951 M -623 -870 R D 10203 5951 M 623 -870 R D 10535 6988 M 1007 333 R
D 10689 9222 M 1022 -754 R D 10413 10324 M 1115 587 R D 8920 10324 M
-1115 587 R D 8644 9222 M -1022 -754 R D 6505 8542 M -205 1258 R D
6043 7100 M -894 -895 R D 6990 6493 M 391 -1220 R D 6966 4216 M -1242 191 R
D 8174 3325 M 562 -1140 R D 9035 4052 M 1263 0 R D 11160 3325 M -563 -1140 R
D 12367 4216 M 1242 191 R D 11953 5273 M 390 1220 R D 13290 7100 M
894 -895 R D 12829 8542 M 205 1258 R D 8371 12134 M 2591 0 R D 6013 11809 M
-623 870 R D 4979 9632 M -800 -2503 R D 3755 4751 M -1007 -333 R D
5474 3080 M 2096 -1547 R D 9667 389 M 0 -1075 R D 11763 1533 M 2096 1547 R D
15578 4751 M 1008 -333 R D 15155 7129 M -801 2503 R D 13320 11809 M
623 870 R D 9581 7221 M 0 583 R -144 0 R 230 233 R 229 -233 R -143 0 R
0 -583 R F 9103 7267 M -337 -471 R 116 -86 R -320 -52 R -51 326 R 116 -86 R
337 471 R F 8721 5908 M 546 180 R -45 139 R 290 -150 R -148 -293 R -44 138 R
-545 -180 R F 10559 5742 M -546 180 R -44 -138 R -147 293 R 289 150 R
-45 -139 R 546 -180 R F 10369 7369 M 337 -471 R 116 86 R -51 -326 R
-320 52 R 116 86 R -337 471 R F 9753 9112 M 0 -582 R 143 0 R -229 -233 R
-230 233 R 144 0 R 0 582 R F 10740 8874 M -190 459 R -155 -52 R 188 271 R
310 -106 R -156 -52 R 112 -484 R F 10320 10559 M 205 -234 R 65 91 R
-6 -218 R -202 -73 R 65 91 R -282 126 R F 9114 10418 M -205 -234 R
104 -145 R -264 159 R -68 304 R 104 -145 R 282 126 R F 8430 8928 M 189 459 R
-117 38 R 248 127 R 127 -250 R -117 38 R -112 -483 R F 7485 7042 M 337 471 R
-116 86 R 321 51 R 50 -325 R -116 86 R -337 -472 R F 7782 8780 M -112 -484 R
156 -52 R -310 -106 R -188 271 R 155 -52 R 190 459 R F 6444 8297 M -30 312 R
-105 -35 R 130 172 R 206 -61 R -105 -35 R 155 -270 R F 5832 7141 M 302 67 R
0 179 R 120 -287 R -120 -286 R 0 179 R -302 67 R F 7334 6603 M -419 -258 R
72 -101 R -273 45 R 42 278 R 72 -101 R 371 325 R F 8916 5124 M -546 -180 R
45 -138 R -290 149 R 148 294 R 44 -139 R 545 180 R F 7071 5116 M 370 325 R
-96 134 R 312 -99 R -4 -331 R -96 134 R -419 -258 R F 7157 4379 M
-156 -271 R 105 -35 R -205 -61 R -131 172 R 105 -34 R 30 311 R F 8321 3166 M
-283 126 R -103 -145 R 68 304 R 263 160 R -103 -145 R 205 -234 R F
8693 4168 M 488 -41 R 0 125 R 195 -200 R -195 -200 R 0 125 R -488 -41 R F
10471 5290 M 545 -180 R 44 139 R 148 -294 R -289 -149 R 44 138 R -545 180 R
F 10640 3994 M -488 -42 R 0 -166 R -195 266 R 195 266 R 0 -166 R 488 -42 R F
10911 3308 M 283 125 R -65 91 R 201 -73 R 7 -217 R -65 91 R -206 -234 R F
12340 4433 M 156 -271 R 168 55 R -231 -205 R -306 28 R 168 56 R -31 312 R F
12162 4975 M -371 324 R -72 -101 R -43 278 R 274 46 R -72 -101 R 418 -258 R
F 11709 6939 M -337 472 R -116 -86 R 51 325 R 320 -51 R -116 -86 R
337 -471 R F 12101 6744 M 418 -258 R 96 135 R 4 -332 R -311 -98 R 96 134 R
-371 325 R F 13501 6966 M -301 67 R 0 -112 R -121 179 R 121 180 R 0 -113 R
301 67 R F 12725 8351 M 31 312 R -168 55 R 306 28 R 231 -205 R -168 55 R
-156 -270 R F 11715 8834 M 112 -484 R 117 38 R -127 -250 R -248 127 R
117 38 R -189 459 R F 7557 10894 M 283 126 R -65 90 R 201 -73 R 6 -217 R
-65 91 R -205 -234 R F 8713 12076 M -488 -42 R 0 -166 R -195 266 R 195 266 R
0 -166 R 488 -41 R F 5658 12018 M 545 -180 R 44 138 R 148 -293 R -289 -150 R
44 139 R -545 180 R F 5188 9334 M -370 324 R -73 -101 R -42 278 R 274 46 R
-73 -101 R 419 -258 R F 6272 10016 M 156 -270 R 168 55 R -231 -205 R
-306 28 R 168 56 R -31 311 R F 5360 6071 M -301 66 R 0 -112 R -121 180 R
121 179 R 0 -112 R 301 67 R F 3936 7380 M 419 -258 R 96 135 R 4 -332 R
-312 -98 R 96 134 R -370 325 R F 3921 4370 M -337 471 R -116 -86 R 51 326 R
320 -52 R -116 -85 R 337 -472 R F 5478 3446 M 112 -484 R 117 38 R
-127 -250 R -248 127 R 117 38 R -189 459 R F 5621 4216 M 31 312 R -168 55 R
306 28 R 231 -205 R -168 55 R -156 -270 R F 8643 2419 M 205 -234 R 65 91 R
-6 -217 R -202 -73 R 65 90 R -282 126 R F 7621 1185 M -189 459 R -156 -52 R
189 271 R 309 -106 R -155 -52 R 112 -484 R F 9753 797 M 0 -583 R 143 0 R
-229 -232 R -230 232 R 144 0 R 0 583 R F 11548 1239 M 190 459 R -117 38 R
247 127 R 127 -250 R -117 38 R -112 -484 R F 10791 2278 M -205 -234 R
104 -145 R -263 160 R -69 304 R 104 -145 R 282 126 R F 13548 4162 M
-30 312 R -105 -35 R 131 172 R 205 -61 R -105 -35 R 156 -270 R F
14019 3392 M -112 -484 R 156 -52 R -310 -106 R -188 271 R 155 -52 R
190 459 R F 15273 4472 M 337 472 R -116 85 R 320 52 R 51 -326 R -116 86 R
-337 -471 R F 15498 7239 M -418 -258 R 72 -101 R -274 45 R 42 278 R
73 -101 R 370 325 R F 13973 6245 M 301 67 R 0 179 R 121 -286 R -121 -287 R
0 179 R -301 67 R F 13225 9962 M -156 -270 R 105 -35 R -206 -61 R -130 172 R
105 -34 R 30 311 R F 14044 9475 M 371 325 R -97 134 R 312 -99 R -4 -331 R
-96 134 R -419 -257 R F 13729 11852 M -546 -180 R 45 -139 R -289 150 R
147 293 R 44 -138 R 545 180 R F 10621 12250 M 487 -41 R 0 125 R 196 -200 R
-196 -200 R 0 125 R -487 -41 R F 11675 10752 M -282 126 R -104 -145 R
68 304 R 263 160 R -103 -145 R 205 -234 R F 5746 12470 M -546 180 R
-44 -139 R -147 294 R 289 149 R -45 -138 R 546 -180 R F 13534 12636 M
546 180 R -44 138 R 289 -149 R -148 -294 R -44 139 R -545 -180 R F
16891 4697 M -337 -471 R 116 -86 R -320 -51 R -51 325 R 116 -86 R 337 472 R
F 9581 -1093 M 0 582 R -144 0 R 230 233 R 229 -233 R -143 0 R 0 -582 R F
2581 4800 M 337 -472 R 116 86 R -50 -325 R -321 51 R 116 86 R -337 471 R F
10 setlinewidth L0 9596 6808 M 29 14 R 42 42 R 0 -295 R D 9568 9724 M 0 14 R
14 28 R 14 14 R 29 14 R 56 0 R 28 -14 R 14 -14 R 14 -28 R 0 -28 R -14 -28 R
-28 -42 R -141 -140 R 197 0 R D 6838 7769 M 154 0 R -84 -112 R 42 0 R
28 -14 R 14 -14 R 14 -42 R 0 -28 R -14 -42 R -28 -28 R -42 -14 R -42 0 R
-42 14 R -14 14 R -14 28 R D 7998 4493 M -140 -197 R 211 0 R D 7998 4493 M
0 -295 R D 11419 4493 M -140 0 R -14 -126 R 14 14 R 42 14 R 42 0 R 42 -14 R
28 -28 R 14 -43 R 0 -28 R -14 -42 R -28 -28 R -42 -14 R -42 0 R -42 14 R
-14 14 R -14 28 R D 12481 7727 M -14 28 R -42 14 R -28 0 R -42 -14 R
-28 -42 R -14 -70 R 0 -70 R 14 -56 R 28 -28 R 42 -14 R 14 0 R 42 14 R
28 28 R 14 42 R 0 14 R -14 42 R -28 28 R -42 14 R -14 0 R -42 -14 R
-28 -28 R -14 -42 R D 6634 11220 M -140 -294 R D 6438 11220 M 196 0 R D
4581 5200 M -42 -14 R -14 -29 R 0 -28 R 14 -28 R 28 -14 R 56 -14 R 43 -14 R
28 -28 R 14 -28 R 0 -42 R -14 -28 R -14 -14 R -43 -14 R -56 0 R -42 14 R
-14 14 R -14 28 R 0 42 R 14 28 R 28 28 R 42 14 R 56 14 R 29 14 R 14 28 R
0 28 R -14 29 R -43 14 R -56 0 R D 9737 1380 M -14 -42 R -28 -28 R -42 -14 R
-14 0 R -43 14 R -28 28 R -14 42 R 0 14 R 14 42 R 28 28 R 43 14 R 14 0 R
42 -14 R 28 -28 R 14 -56 R 0 -70 R -14 -70 R -28 -42 R -42 -14 R -28 0 R
-43 14 R -14 28 R D 14499 5143 M 28 14 R 43 43 R 0 -295 R D 14822 5200 M
-42 -14 R -28 -43 R -14 -70 R 0 -42 R 14 -70 R 28 -42 R 42 -14 R 28 0 R
42 14 R 28 42 R 14 70 R 0 42 R -14 70 R -28 43 R -42 14 R -28 0 R D
12573 11164 M 28 14 R 42 42 R 0 -294 R D 12854 11164 M 28 14 R 42 42 R
0 -294 R D 9456 13425 M 28 14 R 42 42 R 0 -294 R D 9709 13411 M 0 14 R
14 28 R 14 14 R 28 14 R 56 0 R 28 -14 R 14 -14 R 14 -28 R 0 -28 R -14 -28 R
-28 -42 R -140 -140 R 196 0 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%%-----------------------------------------------------
%%--------------- cut-here(fig1b) ---------------------
%%-----------------------------------------------------
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: sat@freja, /u2/sat/idl
%%Creator: IDL Version 2.3.1 (sunos sparc)
%%CreationDate: Fri Jun 26 14:56:06 1992
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 9667 9202 M Z 7325 7474 M Z 8220 4679 M Z
11114 4679 M Z 12008 7474 M Z 9667 11393 M Z 11719 11762 M Z 7614 11762 M Z
5273 8151 M Z 5562 10248 M Z 4905 9473 M Z 4210 7302 M Z 4293 6283 M Z
6951 2906 M Z 5077 3833 M Z 5600 2959 M Z 7419 1617 M Z 12382 2906 M Z
11915 1617 M Z 13733 2959 M Z 14256 3833 M Z 14060 8151 M Z 15040 6283 M Z
15123 7302 M Z 14428 9473 M Z 13771 10248 M Z 7707 11133 M Z 8831 10204 M Z
8175 8787 M Z 6645 8590 M Z 6122 9963 M Z 4911 6179 M Z 6129 6977 M Z
7253 5905 M Z 6964 4367 M Z 5517 4286 M Z 8687 1947 M Z 8315 3370 M Z
9667 4124 M Z 11018 3370 M Z 10646 1947 M Z 13816 4286 M Z 12369 4367 M Z
12080 5905 M Z 13204 6977 M Z 14422 6179 M Z 13211 9963 M Z 12688 8590 M Z
11158 8787 M Z 10502 10204 M Z 11626 11133 M Z 9010 7619 M Z 10323 7619 M Z
10729 6351 M Z 9667 5567 M Z 8604 6351 M Z 9667 9202 M -2342 -1728 R D
9667 11393 M 2052 369 R D 5273 8151 M 289 2097 R D 6951 2906 M -1874 927 R D
12382 2906 M -1447 -1524 R D 14060 8151 M 980 -1868 R D 7707 11133 M
1124 -929 R D 4911 6179 M 1218 798 R D 8687 1947 M -372 1423 R D
13816 4286 M -1447 81 R D 13211 9963 M -523 -1373 R D 9010 7619 M 1313 0 R D
7325 7474 M 895 -2795 R D 11719 11762 M -928 395 R D 5562 10248 M
-657 -775 R D 5077 3833 M 523 -874 R D 10935 1382 M 980 235 R D 15040 6283 M
83 1019 R D 8831 10204 M -656 -1417 R D 6129 6977 M 1124 -1072 R D
8315 3370 M 1352 754 R D 12369 4367 M -289 1538 R D 12688 8590 M -1530 197 R
D 10323 7619 M 406 -1268 R D 8220 4679 M 2894 0 R D 10791 12157 M -2248 0 R
D 4905 9473 M -695 -2171 R D 5600 2959 M 1819 -1342 R D 11915 1617 M
1818 1342 R D 15123 7302 M -695 2171 R D 8175 8787 M -1530 -197 R D
7253 5905 M -289 -1538 R D 9667 4124 M 1351 -754 R D 12080 5905 M
1124 1072 R D 11158 8787 M -656 1417 R D 10729 6351 M -1062 -784 R D
11114 4679 M 894 2795 R D 8543 12157 M -929 -395 R D 4210 7302 M 83 -1019 R
D 7419 1617 M 979 -235 R D 13733 2959 M 523 874 R D 14428 9473 M -657 775 R
D 6645 8590 M -523 1373 R D 6964 4367 M -1447 -81 R D 11018 3370 M
-372 -1423 R D 13204 6977 M 1218 -798 R D 10502 10204 M 1124 929 R D
9667 5567 M -1063 784 R D 9667 9202 M 2341 -1728 R D 9667 11393 M
-2053 369 R D 5273 8151 M -980 -1868 R D 6951 2906 M 1447 -1524 R D
12382 2906 M 1874 927 R D 14060 8151 M -289 2097 R D 7707 11133 M
-1585 -1170 R D 4911 6179 M 606 -1893 R D 8687 1947 M 1959 0 R D
13816 4286 M 606 1893 R D 13211 9963 M -1585 1170 R D 9010 7619 M
-406 -1268 R D L1 9667 9202 M 0 2191 R D 7325 7474 M -2052 677 R D
8220 4679 M -1269 -1773 R D 11114 4679 M 1268 -1773 R D 12008 7474 M
2052 677 R D 11719 11762 M 2052 -1514 R D 10791 12157 M 835 -1024 R D
8543 12157 M -836 -1024 R D 7614 11762 M -2052 -1514 R D 4905 9473 M
1217 490 R D 4210 7302 M 701 -1123 R D 4293 6283 M 784 -2450 R D 5600 2959 M
-83 1327 R D 7419 1617 M 1268 330 R D 8398 1382 M 2537 0 R D 11915 1617 M
-1269 330 R D 13733 2959 M 83 1327 R D 14256 3833 M 784 2450 R D
15123 7302 M -701 -1123 R D 14428 9473 M -1217 490 R D 8831 10204 M 1671 0 R
D 8175 8787 M 835 -1168 R D 6645 8590 M -516 -1613 R D 7253 5905 M
1351 446 R D 6964 4367 M 1351 -997 R D 9667 4124 M 0 1443 R D 11018 3370 M
1351 997 R D 12080 5905 M -1351 446 R D 13204 6977 M -516 1613 R D
11158 8787 M -835 -1168 R D 9516 8488 M 0 1020 R -251 0 R 402 407 R
401 -407 R -251 0 R 0 -1020 R F 7860 7962 M -590 -825 R 203 -150 R
-561 -90 R -89 569 R 203 -149 R 591 824 R F 7505 4604 M 955 315 R -78 242 R
506 -261 R -258 -514 R -77 242 R -955 -315 R F 11735 4313 M -954 315 R
-78 -242 R -258 514 R 506 261 R -77 -242 R 955 -315 R F 11717 8141 M
590 -824 R 203 149 R -89 -569 R -561 90 R 203 150 R -590 825 R F
9808 12063 M 0 -957 R 235 0 R -376 -382 R -377 382 R 235 0 R 0 957 R F
11797 11228 M -291 704 R -239 -79 R 290 415 R 475 -163 R -239 -79 R
172 -742 R F 10664 12476 M 279 -318 R 88 123 R -8 -295 R -274 -100 R
88 123 R -384 172 R F 8807 12284 M -279 -319 R 141 -197 R -359 218 R
-92 413 R 140 -197 R 385 171 R F 7285 11311 M 291 704 R -180 59 R 380 194 R
195 -384 R -180 59 R -172 -742 R F 4771 7694 M 554 774 R -191 141 R 526 84 R
84 -534 R -191 140 R -553 -774 R F 5808 10726 M -172 -743 R 239 -78 R
-475 -163 R -290 415 R 239 -79 R 291 704 R F 4823 9139 M -42 425 R
-142 -48 R 177 234 R 280 -83 R -143 -47 R 212 -368 R F 3923 7357 M 410 91 R
0 243 R 164 -389 R -164 -390 R 0 244 R -410 91 R F 4821 6451 M -643 -395 R
111 -155 R -420 69 R 65 427 R 111 -155 R 569 498 R F 7622 2976 M -896 -295 R
73 -228 R -475 246 R 242 482 R 73 -227 R 896 295 R F 4601 3592 M 569 499 R
-147 206 R 478 -151 R -6 -510 R -147 207 R -643 -396 R F 5859 3180 M
-212 -368 R 143 -47 R -279 -83 R -178 234 R 143 -47 R 42 424 R F 7619 1401 M
-385 171 R -140 -197 R 92 413 R 358 218 R -140 -197 R 279 -319 R F
7874 1561 M 749 -64 R 0 192 R 299 -307 R -299 -306 R 0 191 R -749 -63 R F
11799 3249 M 896 -295 R 72 227 R 242 -482 R -475 -246 R 73 228 R -896 295 R
F 11459 1293 M -749 -64 R 0 -255 R -299 408 R 299 409 R 0 -256 R 749 -63 R F
11577 1593 M 384 172 R -88 123 R 274 -100 R 8 -295 R -88 124 R -279 -319 R F
13696 3253 M 212 -368 R 228 76 R -314 -279 R -415 38 R 228 75 R -42 424 R F
14577 3375 M -569 499 R -111 -155 R -65 427 R 420 69 R -111 -155 R
642 -396 R F 14334 7525 M -554 774 R -191 -140 R 84 534 R 526 -84 R
-190 -141 R 553 -774 R F 14668 6668 M 642 -395 R 148 206 R 6 -509 R
-479 -151 R 148 206 R -569 498 R F 15410 7119 M -410 91 R 0 -152 R
-164 244 R 164 244 R 0 -153 R 410 91 R F 14288 9213 M 41 424 R -228 75 R
416 38 R 314 -279 R -228 76 R -212 -368 R F 13777 10809 M 172 -743 R
179 60 R -195 -384 R -379 194 R 179 59 R -291 704 R F 7413 11112 M 335 149 R
-77 108 R 239 -87 R 7 -257 R -77 107 R -243 -277 R F 9176 10145 M -492 -42 R
0 -168 R -198 269 R 198 269 R 0 -168 R 492 -42 R F 7854 8976 M 492 -163 R
40 125 R 133 -265 R -261 -135 R 40 125 R -492 163 R F 6856 8289 M -375 328 R
-73 -102 R -42 281 R 276 46 R -73 -102 R 423 -260 R F 6090 10220 M
185 -321 R 198 66 R -273 -243 R -363 33 R 199 65 R -36 370 R F 5162 6020 M
-358 79 R 0 -133 R -143 213 R 143 212 R 0 -133 R 358 80 R F 5884 7231 M
423 -261 R 97 136 R 4 -335 R -315 -100 R 97 136 R -375 328 R F 7403 5561 M
-304 425 R -105 -77 R 46 294 R 289 -47 R -105 -77 R 304 -425 R F 6967 4736 M
114 -489 R 118 39 R -129 -253 R -250 128 R 119 39 R -192 464 R F 5395 4059 M
36 370 R -199 66 R 362 33 R 274 -243 R -199 65 R -184 -320 R F 8577 2225 M
243 -277 R 77 107 R -8 -257 R -238 -87 R 77 108 R -335 149 R F 8367 3018 M
-192 463 R -157 -52 R 191 274 R 312 -107 R -157 -52 R 113 -489 R F
9744 4492 M 0 -526 R 130 0 R -207 -210 R -207 210 R 129 0 R 0 526 R F
10801 3073 M 192 463 R -119 39 R 251 128 R 128 -253 R -118 39 R -114 -489 R
F 10876 2058 M -243 -278 R 123 -172 R -312 190 R -81 360 R 123 -172 R
335 149 R F 13745 3995 M -37 370 R -124 -41 R 155 204 R 243 -73 R -124 -41 R
185 -320 R F 12531 4682 M -113 -489 R 157 -52 R -312 -108 R -191 274 R
157 -52 R 192 463 R F 11805 5654 M 304 425 R -105 77 R 289 47 R 46 -294 R
-104 77 R -305 -425 R F 13552 7088 M -423 -260 R 73 -103 R -277 46 R
43 281 R 73 -102 R 375 328 R F 14172 6227 M 357 79 R 0 212 R 143 -339 R
-143 -340 R 0 212 R -357 79 R F 13437 10156 M -185 -321 R 125 -41 R
-243 -72 R -155 203 R 124 -41 R 36 370 R F 12375 8432 M 375 328 R -98 136 R
315 -100 R -3 -335 R -98 136 R -423 -260 R F 11527 8826 M -492 -163 R
40 -125 R -261 135 R 133 265 R 40 -125 R 492 163 R F 10157 10321 M 493 -41 R
0 126 R 197 -202 R -197 -202 R 0 126 R -493 -42 R F 11800 10945 M -335 149 R
-122 -172 R 80 360 R 313 189 R -123 -171 R 243 -278 R F 9292 7453 M
-433 143 R -35 -110 R -117 234 R 229 118 R -35 -110 R 433 -143 R F
9999 7585 M 433 143 R -35 110 R 230 -118 R -117 -234 R -36 110 R -433 -143 R
F 10972 6572 M -268 -374 R 92 -68 R -254 -41 R -41 258 R 92 -68 R 268 375 R
F 9598 5243 M 0 463 R -114 0 R 183 185 R 182 -185 R -114 0 R 0 -463 R F
8472 6654 M 268 -375 R 92 68 R -40 -258 R -255 41 R 92 68 R -268 374 R F
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%%-----------------------------------------------------
%%--------------- cut-here(fig2) ---------------------
%%-----------------------------------------------------
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: sat@freja, /u2/sat/idl
%%Creator: IDL Version 2.3.1 (sunos sparc)
%%CreationDate: Fri Jun 26 15:20:08 1992
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 705.556 scalefont setfont
%%EndPageSetup
30 setlinewidth L0 0.000 K 3700 2348 M 12970 0 R D 3700 2348 M 0 183 R D
10 setlinewidth 3018 1642 M 351 0 R D 3563 1798 M 39 20 R 59 58 R 0 -409 R D
3933 1506 M -19 -19 R 19 -20 R 20 20 R -20 19 R D 4323 1876 M -195 0 R
-19 -175 R 19 19 R 58 20 R 59 0 R 58 -20 R 39 -39 R 20 -58 R 0 -39 R
-20 -59 R -39 -38 R -58 -20 R -59 0 R -58 20 R -19 19 R -20 39 R D
30 setlinewidth 5861 2348 M 0 183 R D 10 setlinewidth 5180 1642 M 350 0 R D
5725 1798 M 39 20 R 58 58 R 0 -409 R D 6095 1506 M -20 -19 R 20 -20 R
19 20 R -19 19 R D 6368 1876 M -59 -19 R -39 -59 R -19 -97 R 0 -59 R
19 -97 R 39 -58 R 59 -20 R 39 0 R 58 20 R 39 58 R 19 97 R 0 59 R -19 97 R
-39 59 R -58 19 R -39 0 R D 30 setlinewidth 8023 2348 M 0 183 R D
10 setlinewidth 7341 1642 M 351 0 R D 7945 1876 M -58 -19 R -39 -59 R
-20 -97 R 0 -59 R 20 -97 R 39 -58 R 58 -20 R 39 0 R 58 20 R 39 58 R 20 97 R
0 59 R -20 97 R -39 59 R -58 19 R -39 0 R D 8257 1506 M -20 -19 R 20 -20 R
19 20 R -19 19 R D 8646 1876 M -195 0 R -19 -175 R 19 19 R 59 20 R 58 0 R
59 -20 R 39 -39 R 19 -58 R 0 -39 R -19 -59 R -39 -38 R -59 -20 R -58 0 R
-59 20 R -19 19 R -20 39 R D 30 setlinewidth 10185 2348 M 0 183 R D
10 setlinewidth 9854 1876 M -59 -19 R -39 -59 R -19 -97 R 0 -59 R 19 -97 R
39 -58 R 59 -20 R 39 0 R 58 20 R 39 58 R 19 97 R 0 59 R -19 97 R -39 59 R
-58 19 R -39 0 R D 10165 1506 M -19 -19 R 19 -20 R 20 20 R -20 19 R D
10438 1876 M -59 -19 R -39 -59 R -19 -97 R 0 -59 R 19 -97 R 39 -58 R
59 -20 R 39 0 R 58 20 R 39 58 R 20 97 R 0 59 R -20 97 R -39 59 R -58 19 R
-39 0 R D 30 setlinewidth 12346 2348 M 0 183 R D 10 setlinewidth
12015 1876 M -58 -19 R -39 -59 R -20 -97 R 0 -59 R 20 -97 R 39 -58 R
58 -20 R 39 0 R 59 20 R 39 58 R 19 97 R 0 59 R -19 97 R -39 59 R -59 19 R
-39 0 R D 12327 1506 M -20 -19 R 20 -20 R 19 20 R -19 19 R D 12716 1876 M
-194 0 R -20 -175 R 20 19 R 58 20 R 58 0 R 59 -20 R 39 -39 R 19 -58 R
0 -39 R -19 -59 R -39 -38 R -59 -20 R -58 0 R -58 20 R -20 19 R -19 39 R D
30 setlinewidth 14508 2348 M 0 183 R D 10 setlinewidth 14118 1798 M 39 20 R
59 58 R 0 -409 R D 14488 1506 M -19 -19 R 19 -20 R 20 20 R -20 19 R D
14761 1876 M -58 -19 R -39 -59 R -20 -97 R 0 -59 R 20 -97 R 39 -58 R
58 -20 R 39 0 R 58 20 R 39 58 R 20 97 R 0 59 R -20 97 R -39 59 R -58 19 R
-39 0 R D 30 setlinewidth 16670 2348 M 0 183 R D 10 setlinewidth
16280 1798 M 39 20 R 59 58 R 0 -409 R D 16650 1506 M -19 -19 R 19 -20 R
20 20 R -20 19 R D 17040 1876 M -195 0 R -20 -175 R 20 19 R 58 20 R 59 0 R
58 -20 R 39 -39 R 20 -58 R 0 -39 R -20 -59 R -39 -38 R -58 -20 R -59 0 R
-58 20 R -20 19 R -19 39 R D 10058 1113 M 0 -409 R D 10058 899 M 58 58 R
39 20 R 59 0 R 39 -20 R 19 -58 R 0 -195 R D 30 setlinewidth 3700 11526 M
12970 0 R D 3700 11526 M 0 -184 R D 5861 11526 M 0 -184 R D 8023 11526 M
0 -184 R D 10185 11526 M 0 -184 R D 12346 11526 M 0 -184 R D 14508 11526 M
0 -184 R D 16670 11526 M 0 -184 R D 3700 2348 M 0 9178 R D 3700 2348 M
259 0 R D 10 setlinewidth 2288 2523 M 350 0 R D 2833 2679 M 39 19 R 58 59 R
0 -409 R D 3398 2757 M -195 0 R -19 -176 R 19 20 R 58 19 R 59 0 R 58 -19 R
39 -39 R 20 -59 R 0 -39 R -20 -58 R -39 -39 R -58 -19 R -59 0 R -58 19 R
-19 20 R -20 38 R D 30 setlinewidth 3700 3877 M 259 0 R D 10 setlinewidth
2288 3818 M 350 0 R D 2833 3973 M 39 20 R 58 58 R 0 -409 R D 3281 4051 M
-59 -19 R -38 -59 R -20 -97 R 0 -58 R 20 -98 R 38 -58 R 59 -20 R 39 0 R
58 20 R 39 58 R 20 98 R 0 58 R -20 97 R -39 59 R -58 19 R -39 0 R D
30 setlinewidth 3700 5407 M 259 0 R D 10 setlinewidth 2677 5347 M 351 0 R D
3398 5581 M -195 0 R -19 -175 R 19 19 R 58 20 R 59 0 R 58 -20 R 39 -39 R
20 -58 R 0 -39 R -20 -58 R -39 -39 R -58 -20 R -59 0 R -58 20 R -19 19 R
-20 39 R D 30 setlinewidth 3700 6937 M 259 0 R D 10 setlinewidth 3281 7111 M
-59 -20 R -38 -58 R -20 -98 R 0 -58 R 20 -97 R 38 -59 R 59 -19 R 39 0 R
58 19 R 39 59 R 20 97 R 0 58 R -20 98 R -39 58 R -58 20 R -39 0 R D
30 setlinewidth 3700 8466 M 259 0 R D 10 setlinewidth 3398 8640 M -195 0 R
-19 -175 R 19 20 R 58 19 R 59 0 R 58 -19 R 39 -39 R 20 -59 R 0 -39 R
-20 -58 R -39 -39 R -58 -20 R -59 0 R -58 20 R -19 19 R -20 39 R D
30 setlinewidth 3700 9996 M 259 0 R D 10 setlinewidth 2833 10092 M 39 20 R
58 58 R 0 -409 R D 3281 10170 M -59 -19 R -38 -59 R -20 -97 R 0 -59 R
20 -97 R 38 -58 R 59 -20 R 39 0 R 58 20 R 39 58 R 20 97 R 0 59 R -20 97 R
-39 59 R -58 19 R -39 0 R D 30 setlinewidth 3700 11526 M 259 0 R D
10 setlinewidth 2833 11446 M 39 19 R 58 59 R 0 -409 R D 3398 11524 M
-195 0 R -19 -176 R 19 20 R 58 19 R 59 0 R 58 -19 R 39 -39 R 20 -59 R
0 -38 R -20 -59 R -39 -39 R -58 -19 R -59 0 R -58 19 R -19 20 R -20 39 R D
1265 6761 M 409 0 R D 1265 6761 M 409 156 R -409 156 R 409 0 R D
30 setlinewidth 16670 2348 M 0 9178 R D 16670 2348 M -260 0 R D 16670 3877 M
-260 0 R D 16670 5407 M -260 0 R D 16670 6937 M -260 0 R D 16670 8466 M
-260 0 R D 16670 9996 M -260 0 R D 16670 11526 M -260 0 R D 10185 6937 M
43 21 R 43 22 R 43 22 R 44 21 R 43 22 R 43 22 R 43 22 R 43 21 R 44 22 R
43 22 R 43 22 R 43 22 R 44 21 R 43 22 R 43 22 R 43 22 R 44 22 R 43 22 R
43 22 R 43 22 R 43 22 R 44 22 R 43 22 R 43 22 R 43 22 R 44 22 R 43 22 R
43 23 R 43 22 R 44 22 R 43 23 R 43 22 R 43 23 R 44 22 R 43 23 R 43 22 R
43 23 R 43 23 R 44 23 R 43 22 R 43 23 R 43 23 R 44 23 R 43 23 R 43 23 R
43 24 R 44 23 R 43 23 R 43 24 R 43 23 R 43 24 R 44 23 R 43 24 R 43 24 R
43 24 R 44 24 R 43 24 R 43 24 R 43 24 R 44 25 R 43 24 R 43 24 R 43 25 R
44 25 R 43 24 R 43 25 R 43 25 R 43 25 R 44 26 R 43 25 R 43 25 R 43 26 R
44 25 R 43 26 R 43 26 R 43 26 R 44 26 R 43 26 R 43 26 R 43 27 R 43 26 R
44 27 R 43 27 R 43 27 R 43 27 R 44 27 R 43 27 R 43 27 R 43 28 R 44 27 R
43 28 R 43 28 R 43 28 R 44 28 R 43 28 R 43 29 R 43 28 R 43 29 R 44 29 R
43 29 R 43 29 R 43 29 R 44 29 R 43 29 R 43 30 R 43 30 R 44 29 R 43 30 R
43 30 R 43 31 R 43 30 R 44 30 R 43 31 R 43 30 R 43 31 R 44 31 R 43 31 R
43 31 R 43 31 R 44 31 R 43 32 R 43 31 R 43 694 R 44 31 R 43 31 R 43 30 R
43 31 R 43 31 R 44 30 R 43 31 R 43 31 R 43 31 R 44 30 R 43 31 R 43 31 R
43 30 R 44 31 R 43 31 R 43 30 R 43 31 R 43 31 R 44 30 R 43 31 R 43 31 R
43 31 R 44 30 R 43 31 R 43 31 R 43 30 R 21 15 R -21 -15 R -43 -30 R
-43 -31 R -43 -31 R -44 -30 R -43 -31 R -43 -31 R -43 -31 R -44 -30 R
-43 -31 R -43 -31 R -43 -30 R -43 -31 R -44 -31 R -43 -30 R -43 -31 R
-43 -31 R -44 -30 R -43 -31 R -43 -31 R -43 -31 R -44 -30 R -43 -31 R
-43 -31 R -43 -30 R -43 -31 R -44 -31 R -43 -30 R -43 -31 R -43 -31 R
-44 -31 R -43 -30 R -43 -31 R -43 -31 R -44 -30 R -43 -31 R -43 -31 R
-43 -30 R -44 -31 R -43 -31 R -43 -31 R -43 -30 R -43 -31 R -44 -31 R
-43 -30 R -43 -31 R -43 -31 R -44 -30 R -43 -31 R -43 -31 R -43 -31 R
-44 -30 R -43 -31 R -43 -31 R -43 -30 R -43 -31 R -44 -31 R -43 -30 R
-43 -31 R -43 -31 R -44 -31 R -43 -30 R -43 -31 R -43 -31 R -44 -30 R
-43 -31 R -43 -31 R -43 -31 R -44 -30 R -43 -31 R -43 -31 R -43 -30 R
-43 -31 R -44 -31 R -43 -30 R -43 -31 R -43 -31 R -44 -31 R -43 -30 R
-43 -31 R -43 -31 R -44 -30 R -43 -31 R -43 -31 R -43 -549 R -43 -24 R
-44 -25 R -43 -25 R -43 -24 R -43 -24 R -44 -25 R -43 -24 R -43 -24 R
-43 -24 R -44 -24 R -43 -24 R -43 -24 R -43 -24 R -44 -23 R -43 -24 R
-43 -23 R -43 -24 R -43 -23 R -44 -23 R -43 -24 R -43 -23 R -43 -23 R
-44 -23 R -43 -23 R -43 -23 R -43 -22 R -44 -23 R -43 -23 R -43 -23 R
-43 -22 R -43 -23 R -44 -22 R -43 -23 R -43 -22 R -43 -23 R -44 -22 R
-43 -22 R -43 -23 R -43 -22 R -44 -22 R -43 -22 R -43 -22 R -43 -22 R
-44 -22 R -43 -22 R -43 -22 R -43 -22 R -43 -22 R -44 -22 R -43 -22 R
-43 -22 R -43 -22 R -44 -21 R -43 -22 R -43 -22 R -43 -22 R -44 -22 R
-43 -21 R -43 -22 R -43 -22 R -43 -22 R -44 -21 R -43 -22 R -43 -22 R
-43 -21 R -44 -22 R -43 -22 R -43 -22 R -43 -21 R -44 -22 R -43 -22 R
-43 -22 R -43 -21 R -44 -22 R -43 -22 R -43 -22 R -43 -21 R -43 -22 R
-44 -22 R -43 -22 R -43 -22 R -43 -22 R -44 -22 R -43 -22 R -43 -22 R
-43 -22 R -44 -22 R -43 -22 R -43 -22 R -43 -22 R -43 -22 R -44 -22 R
-43 -23 R -43 -22 R -43 -22 R -44 -23 R -43 -22 R -43 -23 R -43 -22 R
-44 -23 R -43 -22 R -43 -23 R -43 -23 R -44 -22 R -43 -23 R -43 -23 R
-43 -23 R -43 -23 R -44 -23 R -43 -23 R -43 -24 R -43 -23 R -44 -23 R
-43 -24 R -43 -23 R -43 -24 R -44 -23 R -43 -24 R -43 -24 R -43 -24 R
-43 -24 R -44 -24 R -43 -24 R -43 -24 R -43 -24 R -44 -25 R -43 -24 R
-43 -25 R -43 -25 R -44 -24 R -43 -25 R -43 -25 R -43 -25 R -44 -25 R
-43 -26 R -43 -25 R -43 -26 R -43 -25 R -44 -26 R -43 -26 R -43 -26 R
-43 -26 R -44 -26 R -43 -26 R -43 -27 R -43 -26 R -44 -27 R -43 -27 R
-43 -26 R -43 -27 R -43 -28 R -44 -27 R -43 -27 R -43 -28 R -43 -27 R
-44 -28 R -43 -28 R -43 -28 R -43 -28 R -44 -28 R -43 -29 R -43 -28 R
-43 -29 R -44 -29 R -43 -29 R -43 -29 R -43 -29 R -43 -29 R -44 -29 R
-43 -30 R -43 -30 R -43 -29 R -44 -30 R -43 -30 R -43 -30 R -43 -31 R
-44 -30 R -43 -31 R -43 -30 R -43 -31 R -43 -31 R -44 -31 R -43 -697 R
-43 -30 R -43 -31 R -44 -31 R -43 -30 R -43 -31 R -43 -31 R -44 -30 R
-43 -31 R -43 -31 R -43 -31 R -44 -30 R -43 -31 R -43 -31 R -43 -30 R
-43 -31 R -44 -31 R -43 -30 R -43 -31 R -43 -31 R -44 -31 R -43 -30 R
-43 -31 R -43 -31 R -44 -30 R -43 -31 R -43 -31 R -43 -30 R -43 -31 R
-44 -31 R -43 -31 R -43 -30 R -20 -14 R 20 14 R 43 30 R 43 31 R 44 31 R
43 31 R 43 30 R 43 31 R 43 31 R 44 30 R 43 31 R 43 31 R 43 30 R 44 31 R
43 31 R 43 31 R 43 30 R 44 31 R 43 31 R 43 30 R 43 31 R 43 31 R 44 30 R
43 31 R 43 31 R 43 31 R 44 30 R 43 31 R 43 31 R 43 30 R 44 31 R 43 31 R
43 30 R 43 31 R 44 31 R 43 30 R 43 31 R 43 31 R 43 31 R 44 30 R 43 31 R
43 31 R 43 30 R 44 31 R 43 31 R 43 30 R 43 31 R 44 31 R 43 31 R 43 30 R
43 31 R 43 31 R 44 30 R 43 31 R 43 31 R 43 31 R 44 30 R 43 31 R 43 31 R
43 30 R 44 31 R 43 31 R 43 30 R 43 31 R 44 31 R 43 31 R 43 30 R 43 31 R
43 31 R 44 30 R 43 31 R 43 31 R 43 30 R 44 31 R 43 31 R 43 31 R 43 30 R
44 31 R 43 31 R 43 30 R 43 31 R 43 31 R 44 30 R 43 561 R 43 25 R 43 25 R
44 24 R 43 25 R 43 25 R 43 24 R 44 25 R 43 24 R 43 24 R 43 24 R 44 24 R
43 24 R 43 24 R 43 24 R 43 24 R 44 23 R 43 24 R 43 23 R 43 24 R 44 23 R
43 23 R 43 24 R 43 23 R 44 23 R 43 23 R 43 23 R 43 23 R 43 23 R 44 22 R
43 23 R 43 23 R 43 22 R 44 23 R 43 22 R 43 23 R 43 22 R 44 23 R 43 22 R
43 22 R 43 23 R 44 22 R 43 22 R 43 22 R 43 22 R 43 22 R 44 22 R 43 22 R
43 22 R 43 22 R 44 22 R 43 22 R 43 22 R 43 22 R 44 22 R 43 22 R 43 21 R
43 22 R 43 22 R 44 22 R 43 21 R 43 22 R 43 22 R 44 22 R 43 21 R 43 22 R
43 22 R 44 22 R D 20 setlinewidth 3700 6937 M 12970 0 R D 10185 2348 M
0 9178 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
